Withholding Verifiable Information

We study a class of finite-action disclosure games in which the sender's preferences are state-independent and the receiver's optimal action depends only on the expected state. While receiver-preferred equilibria in these games involve full revelation, other equilibria are less well understood. We show that any equilibrium payoff can be obtained with a disclosure strategy corresponding to a partition with a laminar structure that allows pooling of nonadjacent states. In a sender-preferred equilibrium, such a structure balances inducing more sender-favorable actions with deterring deviations. Leveraging this insight, we identify conditions under which the sender does not benefit from commitment power. We then apply these results to study selling with quality disclosure and influencing voters.

==> figures/fig-bipool.tex <==
    \begin{tikzpicture}[scale = 6.5]

        % Axis
        \draw[|-|,thick] (0,0) node[below] {$0$} -- (1,0) node[below] {$1$};

        \drawB{0.4}{0.5}{3}{MyOrange}{$B_4$}
        \drawB{0.7}{1}{3}{MyOrange}{}

        %\drawB{0.4}{0.5}{2}{MyGreen}{$\bm{B_2}$}
        \drawB{0.5}{0.7}{2}{MyGreen}{$B_3$}

        \drawB{0.2}{0.4}{1}{MyRed}{$B_2$}
        % \drawB{0.6}{0.8}{1}{MyRed}{}
        
        \drawB{0}{0.2}{0}{MyBlue}{$B_1$}
      
    
    \end{tikzpicture}

==> figures/fig-laminar.tex <==
   \begin{tikzpicture}[scale = 6.5]

        % Axis
        \draw[|-|,thick] (0,0) node[below] {$0$} -- (1,0) node[below] {$1$};

        \drawB{0.2}{0.3}{3}{MyOrange}{{\(B_4\)}}
        \drawB{0.4}{0.6}{3}{MyOrange}{}
        \drawB{0.7}{1}{3}{MyOrange}{}

        \drawB{0.6}{0.7}{2}{MyGreen}{{\(B_3\)}}
        % \drawB{0.6}{0.7}{2}{MyGreen}{}

        \drawB{0.3}{0.4}{1}{MyRed}{{\(B_2\)}}
        % \drawB{0.6}{0.8}{1}{MyRed}{}
        
        \drawB{0}{0.2}{0}{MyBlue}{{\(B_1\)}}
    
    \end{tikzpicture}

==> figures/fig-mostRP-lam.tex <==
\begin{tikzpicture}[scale = 8]

  % Axis
  % \draw[thick] (0,0) -- (5,0);
  \draw[|-|,thick] (0,0) node[below] {$0$} -- (1,0) node[below] {$1$};

  \drawB{0}{0.2}{1}{MyRed}{{\(B_2\)}}
  \drawB{0.7}{1}{1}{MyRed}{{\(B_2\)}}
  %\node[left,MyRed] at (0,{1*0.08+0.02+0.08/2}) {{\footnotesize $B_2$}};
  \drawB{0.2}{0.7}{0}{MyBlue}{{\(B_1\)}}
  \draw (0.75,0.02) -- (0.75,-0.02) node[below] {$\gamma_2$};


\drawmean{0.2}{0.7}{0.2}{0.7}{0}{MyBlue}
\drawmean{0}{0.2}{0.7}{1}{1}{MyRed}

  
  %\draw (0.8,0.02) -- (0.8,-0.02) node[below] {$\gamma_3$};

  % \def\gOne{2};
  % \def\gTwo{4};
  % \def\bOne{3};

  % \def\h{-0.08};


  % \draw[shift={(0,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$0$};
  % \draw[shift={(5,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$1$};

  %   \draw[shift={(\gOne,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$\gamma_2$};

  %   \draw[shift={(\gTwo,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$\gamma_3$};

  %   %\draw[shift={(\bOne,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$\overline{b}_1$};


  % % B₁ block (blue, above axis)
  % \draw[fill=MyRed!15,draw=MyRed!80,thick] (0,0.2) rectangle (\bOne,0.5);
  % \node[left,MyRed] at (0,0.35) {\(B_1\)};

  % \drawB{0}{0.2}{0}{MyBlue}{{\(B_1\)}}

  % % B₂ block (MyRed, below axis)
  % \draw[fill=MyGreen!20,draw=MyGreen!90,thick] (\bOne,-1) rectangle (5,-0.7);
  % \node[left,MyGreen] at (\bOne,-0.85) {\(B_3\)};

\end{tikzpicture}

==> figures/fig-mostRP-nonlam.tex <==
\begin{tikzpicture}[scale = 8]

  % Axis
  % \draw[thick] (0,0) -- (5,0);
  \draw[|-|,thick] (0,0) node[below] {$0$} -- (1,0) node[below] {$1$};

  \drawB{0.1}{0.35}{1}{MyRed}{{\(W_2\)}}
  \drawB{0.75}{1}{1}{MyRed}{{\(W_2\)}}
  %\node[left,MyRed] at (0,{1*0.08+0.02+0.08/2}) {{\footnotesize $B_2$}};
  \drawB{0}{0.1}{0}{MyBlue}{{\(W_1\)}}
  \drawB{0.35}{0.75}{0}{MyBlue}{{\(W_1\)}}
  \draw (0.75,0.02) -- (0.75,-0.02) node[below] {$\gamma_2$};

\drawmean{0}{0.1}{0.35}{0.75}{0}{MyBlue}
\drawmean{0.1}{0.35}{0.75}{1}{1}{MyRed}
  
  %\draw (0.8,0.02) -- (0.8,-0.02) node[below] {$\gamma_3$};

  % \def\gOne{2};
  % \def\gTwo{4};
  % \def\bOne{3};

  % \def\h{-0.08};


  % \draw[shift={(0,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$0$};
  % \draw[shift={(5,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$1$};

  %   \draw[shift={(\gOne,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$\gamma_2$};

  %   \draw[shift={(\gTwo,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$\gamma_3$};

  %   %\draw[shift={(\bOne,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$\overline{b}_1$};


  % % B₁ block (blue, above axis)
  % \draw[fill=MyRed!15,draw=MyRed!80,thick] (0,0.2) rectangle (\bOne,0.5);
  % \node[left,MyRed] at (0,0.35) {\(B_1\)};

  % \drawB{0}{0.2}{0}{MyBlue}{{\(B_1\)}}

  % % B₂ block (MyRed, below axis)
  % \draw[fill=MyGreen!20,draw=MyGreen!90,thick] (\bOne,-1) rectangle (5,-0.7);
  % \node[left,MyGreen] at (\bOne,-0.85) {\(B_3\)};

\end{tikzpicture}

==> figures/fig-motivating-p0.tex <==
\begin{tikzpicture}[scale = 8]
        % Axis
        \draw[|-,thick] (0,0) node[below] {$0$} -- (0.5,0) node[midway, below] {buy nothing} -- (0.5,0);
        \draw[|-,thick] (0.5,0) node[below] {$\frac12$} -- (0.75,0) node[below] {$\frac34$} node[midway,below,align=center] {product \\ only};
        \draw[|-|,thick] (0.75,0) -- (1,0) node[below] {$1$} node[midway,below,align=center] {with\\ add-on};
        
        \drawB{0.5}{1}{2}{MyGreen}{{\(B_3\)}}
        \drawmean{0.5}{1}{0.5}{1}{2}{MyGreen}
    
        \drawemptyB{1}{MyRed}{{\(B_2\)}}
        
        \drawB{0}{0.5}{0}{MyBlue}{{\(B_1\)}}
        \drawmean{0}{0.5}{0}{0.5}{0}{MyBlue}

        \node[right] at (1.1,0.12) {$p=0$, with and without commitment};
    
    \end{tikzpicture}

==> figures/fig-motivating-p05.tex <==
\begin{tikzpicture}[scale = 8]
        % Axis
        \draw[|-,thick] (0,0) node[below] {$0$} -- (0.5,0) node[midway, below] {buy nothing} -- (0.5,0);
        \draw[|-,thick] (0.5,0) node[below] {$\frac12$} -- (0.75,0) node[below] {$\frac34$} node[midway,below,align=center] {product \\ only};
        \draw[|-|,thick] (0.75,0) -- (1,0) node[below] {$1$} node[midway,below,align=center] {with\\ add-on};

    
        \drawB{1/4}{5/16}{2}{MyGreen}{{\(B_3\)}}
        \drawB{11/16}{1}{2}{MyGreen}{{\(B_3\)}}
        \drawmean{1/4}{5/16}{11/16}{1}{2}{MyGreen}
        
    
        \drawB{5/16}{11/16}{1}{MyRed}{{\(B_2\)}}
        \drawmean{5/16}{11/16}{5/16}{11/16}{1}{MyRed}
        
        \drawB{0}{1/4}{0}{MyBlue}{{\(B_1\)}}
        \drawmean{0}{1/4}{0}{1/4}{0}{MyBlue}

        \node[right] at (1.1,0.12) {$p=0.5$, with and without commitment};
    
    \end{tikzpicture}

==> figures/fig-motivating-p06-nocomm.tex <==
\def\bb{0.1909830056} %{(3-sqrt(5))/4}
    \begin{tikzpicture}[scale = 8]
        % Axis
        \draw[|-,thick] (0,0) node[below] {$0$} -- (0.5,0) node[midway, below] {buy nothing} -- (0.5,0);
        \draw[|-,thick] (0.5,0) node[below] {$\frac12$} -- (0.75,0) node[below] {$\frac34$} node[midway,below,align=center] {product \\ only};
        \draw[|-|,thick] (0.75,0) -- (1,0) node[below] {$1$} node[midway,below,align=center] {with\\ add-on};

    
        \drawB{\bb}{1/4}{2}{MyGreen}{{\(B_3\)}}
        \drawB{3/4}{1}{2}{MyGreen}{{\(B_3\)}}
        \drawmean{\bb}{1/4}{3/4}{1}{2}{MyGreen}
        
        % \drawB{0.6}{0.7}{2}{MyGreen}{}
    
        \drawB{1/4}{3/4}{1}{MyRed}{{\(B_2\)}}
        \drawmean{1/4}{3/4}{1/4}{3/4}{1}{MyRed}
        % \drawB{0.6}{0.8}{1}{MyRed}{}
        
        \drawB{0}{\bb}{0}{MyBlue}{{\(B_1\)}}
        \drawmean{0}{\bb}{0}{\bb}{0}{MyBlue}

        \node[right] at (1.1,0.12) {$p=0.6$, without commitment};
    
    \end{tikzpicture}

==> figures/fig-motivating-p06-withcomm.tex <==
\def\bb{0.1909830056} %{(3-sqrt(5))/4}


\begin{tikzpicture}[scale = 8]
        % Axis
        \draw[|-,thick] (0,0) node[below] {$0$} -- (0.5,0) node[midway, below] {buy nothing} -- (0.5,0);
        \draw[|-,thick] (0.5,0) node[below] {$\frac12$} -- (0.75,0) node[below] {$\frac34$} node[midway,below,align=center] {product \\ only};
        \draw[|-|,thick] (0.75,0) -- (1,0) node[below] {$1$} node[midway,below,align=center] {with\\ add-on};

    
        \drawB{1/8}{11/64}{2}{MyGreen}{{\(B_3\)}}
        \drawB{53/64}{1}{2}{MyGreen}{{\(B_3\)}}
        \drawmean{1/8}{11/64}{53/64}{1}{2}{MyGreen}
        
        % \drawB{0.6}{0.7}{2}{MyGreen}{}
    
        \drawB{11/64}{53/64}{1}{MyRed}{{\(B_2\)}}
        \drawmean{11/64}{53/64}{11/64}{53/64}{1}{MyRed}
        % \drawB{0.6}{0.8}{1}{MyRed}{}
        
        \drawB{0}{1/8}{0}{MyBlue}{{\(B_1\)}}
        \drawmean{0}{1/8}{0}{1/8}{0}{MyBlue}

        \node[right] at (1.1,0.12) {$p=0.6$, with commitment};
    
    \end{tikzpicture}

==> figures/fig-nonRP-left.tex <==
\begin{tikzpicture}[scale = 6.5]

  % Axis
  % \draw[thick] (0,0) -- (5,0);
  \draw[|-|,thick] (0,0) node[below] {$0$} -- (1,0) node[below] {$1$};

  \drawB{0.6}{1}{2}{MyGreen}{{\(B_3\)}}
  % \node[left,MyRed] at (0,{1*0.08+0.02+0.08/2}) {{\footnotesize $B_2$}};
  \drawemptyB{1}{MyRed}{{\(B_2\)}}
  \drawB{0}{0.6}{0}{MyBlue}{{\(B_1\)}}
  \draw (0.4,0.02) -- (0.4,-0.02) node[below] {$\gamma_2$};
  \draw (0.8,0.02) -- (0.8,-0.02) node[below] {$\gamma_3$};

  % \def\gOne{2};
  % \def\gTwo{4};
  % \def\bOne{3};

  % \def\h{-0.08};


  % \draw[shift={(0,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$0$};
  % \draw[shift={(5,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$1$};

  %   \draw[shift={(\gOne,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$\gamma_2$};

  %   \draw[shift={(\gTwo,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$\gamma_3$};

  %   %\draw[shift={(\bOne,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$\overline{b}_1$};


  % % B₁ block (blue, above axis)
  % \draw[fill=MyRed!15,draw=MyRed!80,thick] (0,0.2) rectangle (\bOne,0.5);
  % \node[left,MyRed] at (0,0.35) {\(B_1\)};

  % \drawB{0}{0.2}{0}{MyBlue}{{\(B_1\)}}

  % % B₂ block (MyRed, below axis)
  % \draw[fill=MyGreen!20,draw=MyGreen!90,thick] (\bOne,-1) rectangle (5,-0.7);
  % \node[left,MyGreen] at (\bOne,-0.85) {\(B_3\)};

\end{tikzpicture}

==> figures/fig-nonRP-right.tex <==
\begin{tikzpicture}[scale = 6.5]

  % Axis
  \draw[|-|,thick] (0,0) node[below] {$0$} -- (1,0) node[below] {$1$};

  \drawB{0}{0.2}{2}{MyGreen}{{\(B_3\)}}
  \drawB{0.7}{1}{2}{MyGreen}{{\(B_3\)}}
  \drawB{0.2}{0.7}{1}{MyRed}{{\(B_2\)}}
  % \node[left,MyBlue] at (0,{0*0.08+0.02+0.08/2}) {{\footnotesize $B_1$}};
  \drawemptyB{0}{MyBlue}{{$B_1$}}
  \draw (0.5,0.02) -- (0.5,-0.02) node[below] {$\gamma_3$};
  % \draw (0.8,0.02) -- (0.8,-0.02) node[below] {$\gamma_3$};
  % \draw[thick] (0,0) -- (5,0);

 
  % \def\gTwo{2.5};
  
  % \def\bTwoDown{1.5};
  % \def\bTwoUp{3.5};

  % \def\h{0.08};


  % \draw[shift={(0,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$0$};
  % \draw[shift={(5,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$1$};


  %   \draw[shift={(\gTwo,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$\gamma_3$};

  %   %\draw[shift={(\bTwoDown,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$\underline{b}_2$};
  %   %\draw[shift={(\bTwoUp,0)}] (0pt,\h) -- (0pt,-\h) node[below] {$\overline{b}_2$};


  % % B₁ block (blue, above axis)
  % \draw[fill=MyGreen!15,draw=MyGreen!80,thick] (0,0.2) rectangle (\bTwoDown,0.5);
  % \node[left,MyGreen] at (0,0.35) {\(B_3\)};

  %   \draw[fill=MyGreen!15,draw=MyGreen!80,thick] (\bTwoUp,0.2) rectangle (5,0.5);

  % % B₂ block (MyRed, below axis)
  % \draw[fill=MyBlue!20,draw=MyBlue!90,thick] (\bTwoDown,-1) rectangle (\bTwoUp,-0.7);
  % \node[left,MyBlue] at (\bTwoDown,-0.85) {\(B_2\)};

\end{tikzpicture}

==> figures/fig-nonlaminar.tex <==
    \begin{tikzpicture}[scale = 6.5]

        % Axis
        \draw[|-|,thick] (0,0) node[below] {$0$} -- (1,0) node[below] {$1$};

        \drawB{0.5}{0.6}{3}{MyOrange}{$B_4$}
        \drawB{0.7}{1}{3}{MyOrange}{}

        \drawB{0.4}{0.5}{2}{MyGreen}{$B_3$}
        \drawB{0.6}{0.7}{2}{MyGreen}{}

        \drawB{0.2}{0.4}{1}{MyRed}{$B_2$}
        % \drawB{0.6}{0.8}{1}{MyRed}{}
        
        \drawB{0}{0.2}{0}{MyBlue}{$B_1$}
      
    
    \end{tikzpicture}
